Oriented Cohomology Rings of Some Moduli Spaces via Blowups

Oriented cohomology theories provide a general framework to perform intersection-theory-type calculus. The Chow ring, algebraic $K$-theory, and Levine--Morel's algebraic cobordism are all instances of such theories satisfying $\mathbb A^1$-invariance. Topological Hochschild homology, topological cyclic homology, and Hodge cohomology are important examples of theories without $\mathbb A^1$-invariance. In this paper, we prove an additive blowup formula for oriented cohomology theories in the non-$\mathbb A^1$-invariant category of motivic spectra, developed by Annala, Hoyois, and Iwasa. Then, we specialize to $\mathbb A^1$-invariant theories and give presentations of oriented cohomology rings of the blowup of a smooth scheme along a smooth center. We compute explicit examples of such presentations for the cases of del Pezzo surfaces, the blowup of $\mathbb P^3$ along the twisted cubic, and the blowup of $\mathbb P^5$ along the Veronese surface, which can be identified with the moduli space of complete conics. We demonstrate that one can recover solutions to classical enumerative geometry problems, such as Steiner's $3264$ conics, using arbitrary oriented cohomology theories. Finally, we give a presentation of oriented cohomology rings of $\overline M_{0,n}$, which generalizes Keel's presentation of the Chow ring.

==> assets/secant-lines.tex <==

\centering
\begin{tikzpicture}[scale=1.24,line cap=round,line join=round]

\colorlet{mainblue}{blue!45!black}
\colorlet{secantred}{red!60!black}

% red secant endpoints on the projected twisted cubic
\coordinate (P1) at (-5.40,0.00);
\coordinate (P2) at (-4.20,1.20);
\coordinate (P3) at (-3.60,2.15);
\coordinate (P4) at (-3.00,2.85);

\coordinate (Q1) at ( 4.45,-0.08);
\coordinate (Q2) at ( 4.95, 1.00);
\coordinate (Q3) at ( 5.05, 2.00);
\coordinate (Q4) at ( 5.15, 3.05);

% first draw the four secants
% (they will be partially hidden by the blue curve and blue lines drawn later)
\draw[secantred,line width=1.45pt] (P1) -- (Q1);
\draw[secantred,line width=1.45pt] (P2) -- (Q2);
\draw[secantred,line width=1.45pt] (P3) -- (Q3);
\draw[secantred,line width=1.45pt] (P4) -- (Q4);

% projected twisted cubic (schematic), explicitly passing through the red secant points
\draw[
    mainblue,
    line width=2.15pt
]
plot[smooth] coordinates {
    (-5.85,-0.12)
    (-5.60,-0.05)
    (-5.40, 0.00)   % P1
    (-4.95, 0.28)
    (-4.20, 1.20)   % P2
    (-3.95, 1.55)
    (-3.60, 2.15)   % P3
    (-3.30, 2.52)
    (-3.00, 2.85)   % P4
    (-2.20, 3.30)
    (-1.10, 3.52)
    ( 0.40, 3.30)
    ( 1.70, 2.75)
    ( 2.80, 1.95)
    ( 3.70, 0.95)
    ( 4.45,-0.08)   % Q1
    ( 4.95, 1.00)   % Q2
    ( 5.05, 2.00)   % Q3
    ( 5.15, 3.05)   % Q4
    ( 5.38, 4.10)
    ( 5.72, 5.18)
};

% two chosen lines, drawn after the secants so they create occlusions
\draw[
    mainblue,
    line width=2.15pt
]
(-4.20,-0.80) -- (-1.00,3.20);

\draw[
    mainblue,
    line width=2.15pt
]
( 2.60,-0.30) -- ( 4.60,4.20);

% secant points on the twisted cubic (red)
\fill[secantred] (P1) circle (3.5pt);
\fill[secantred] (P2) circle (3.5pt);
\fill[secantred] (P3) circle (3.5pt);
\fill[secantred] (P4) circle (3.5pt);

\fill[secantred] (Q1) circle (3.5pt);
\fill[secantred] (Q2) circle (3.5pt);
\fill[secantred] (Q3) circle (3.5pt);
\fill[secantred] (Q4) circle (3.5pt);

% intersections with the two chosen lines (blue)
\fill[mainblue] (-3.572,-0.015) circle (3.2pt);
\fill[mainblue] (-2.627, 1.166) circle (3.2pt);
\fill[mainblue] (-1.864, 2.120) circle (3.2pt);
\fill[mainblue] (-1.246, 2.893) circle (3.2pt);

\fill[mainblue] ( 2.706,-0.066) circle (3.2pt);
\fill[mainblue] ( 3.208, 1.038) circle (3.2pt);
\fill[mainblue] ( 3.656, 2.024) circle (3.2pt);
\fill[mainblue] ( 4.111, 3.024) circle (3.2pt);

\end{tikzpicture}

